In-context Learning in Presence of Spurious Correlations

Large language models exhibit a remarkable capacity for in-context learning, where they learn to solve tasks given a few examples. Recent work has shown that transformers can be trained to perform simple regression tasks in-context. This work explores the possibility of training an in-context learner for classification tasks involving spurious features. We find that the conventional approach of training in-context learners is susceptible to spurious features. Moreover, when the meta-training dataset includes instances of only one task, the conventional approach leads to task memorization and fails to produce a model that leverages context for predictions. Based on these observations, we propose a novel technique to train such a learner for a given classification task. Remarkably, this in-context learner matches and sometimes outperforms strong methods like ERM and GroupDRO. However, unlike these algorithms, it does not generalize well to other tasks. We show that it is possible to obtain an in-context learner that generalizes to unseen tasks by training on a diverse dataset of synthetic in-context learning instances.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
    \toprule
Method / Context size & 4 & 8 & 16 & 32 & 64 & 128 & 256 & 512\\
\midrule
Naive & \begin{tabular}{c} 87.02 \\ {\footnotesize (0.79)} \end{tabular} & \begin{tabular}{c} 84.52 \\ {\footnotesize (1.00)} \end{tabular} & \begin{tabular}{c} 85.14 \\ {\footnotesize (0.42)} \end{tabular} & \begin{tabular}{c} 84.82 \\ {\footnotesize (0.89)} \end{tabular} & \begin{tabular}{c} 83.41 \\ {\footnotesize (0.75)} \end{tabular} & \begin{tabular}{c} 84.45 \\ {\footnotesize (1.04)} \end{tabular} & \begin{tabular}{c} 85.08 \\ {\footnotesize (1.15)} \end{tabular} & \begin{tabular}{c} 84.82 \\ {\footnotesize (1.26)} \end{tabular} \\
\hline
Naive + P & \begin{tabular}{c} 70.92 \\ {\footnotesize (1.18)} \end{tabular} & \begin{tabular}{c} 75.32 \\ {\footnotesize (1.11)} \end{tabular} & \begin{tabular}{c} 80.66 \\ {\footnotesize (0.68)} \end{tabular} & \begin{tabular}{c} 83.24 \\ {\footnotesize (0.35)} \end{tabular} & \begin{tabular}{c} 86.87 \\ {\footnotesize (0.62)} \end{tabular} & \begin{tabular}{c} 89.87 \\ {\footnotesize (0.85)} \end{tabular} & \begin{tabular}{c} 91.94 \\ {\footnotesize (0.75)} \end{tabular} & \begin{tabular}{c} 92.60 \\ {\footnotesize (0.59)} \end{tabular} \\
\hline
Proposed & \begin{tabular}{c} 87.91 \\ {\footnotesize (1.29)} \end{tabular} & \begin{tabular}{c} 85.63 \\ {\footnotesize (2.20)} \end{tabular} & \begin{tabular}{c} 86.51 \\ {\footnotesize (2.17)} \end{tabular} & \begin{tabular}{c} 85.42 \\ {\footnotesize (1.73)} \end{tabular} & \begin{tabular}{c} 85.12 \\ {\footnotesize (2.34)} \end{tabular} & \begin{tabular}{c} 85.86 \\ {\footnotesize (2.22)} \end{tabular} & \begin{tabular}{c} 86.72 \\ {\footnotesize (1.89)} \end{tabular} & \begin{tabular}{c} 86.89 \\ {\footnotesize (1.82)} \end{tabular} \\
\hline
Proposed + I & \begin{tabular}{c} 88.18 \\ {\footnotesize (1.07)} \end{tabular} & \begin{tabular}{c} 85.89 \\ {\footnotesize (1.31)} \end{tabular} & \begin{tabular}{c} 86.68 \\ {\footnotesize (1.02)} \end{tabular} & \begin{tabular}{c} 86.01 \\ {\footnotesize (1.39)} \end{tabular} & \begin{tabular}{c} 84.82 \\ {\footnotesize (1.02)} \end{tabular} & \begin{tabular}{c} 85.92 \\ {\footnotesize (1.23)} \end{tabular} & \begin{tabular}{c} 86.07 \\ {\footnotesize (1.27)} \end{tabular} & \begin{tabular}{c} 86.46 \\ {\footnotesize (1.57)} \end{tabular} \\
\hline
Proposed + P & \begin{tabular}{c} 68.44 \\ {\footnotesize (2.40)} \end{tabular} & \begin{tabular}{c} 73.46 \\ {\footnotesize (2.53)} \end{tabular} & \begin{tabular}{c} 80.00 \\ {\footnotesize (2.06)} \end{tabular} & \begin{tabular}{c} 83.71 \\ {\footnotesize (2.15)} \end{tabular} & \begin{tabular}{c} 87.30 \\ {\footnotesize (1.79)} \end{tabular} & \begin{tabular}{c} 90.02 \\ {\footnotesize (1.16)} \end{tabular} & \begin{tabular}{c} 92.11 \\ {\footnotesize (1.65)} \end{tabular} & \begin{tabular}{c} 91.95 \\ {\footnotesize (1.20)} \end{tabular} \\
\hline
Proposed + P + I & \begin{tabular}{c} 68.05 \\ {\footnotesize (1.51)} \end{tabular} & \begin{tabular}{c} 72.47 \\ {\footnotesize (1.80)} \end{tabular} & \begin{tabular}{c} 78.97 \\ {\footnotesize (1.12)} \end{tabular} & \begin{tabular}{c} 82.58 \\ {\footnotesize (0.68)} \end{tabular} & \begin{tabular}{c} 86.39 \\ {\footnotesize (0.69)} \end{tabular} & \begin{tabular}{c} 90.00 \\ {\footnotesize (0.60)} \end{tabular} & \begin{tabular}{c} 91.78 \\ {\footnotesize (0.56)} \end{tabular} & \begin{tabular}{c} 92.17 \\ {\footnotesize (0.86)} \end{tabular} \\
\hline
Proposed + G & \begin{tabular}{c} 88.74 \\ {\footnotesize (1.01)} \end{tabular} & \begin{tabular}{c} 87.00 \\ {\footnotesize (1.60)} \end{tabular} & \begin{tabular}{c} 87.62 \\ {\footnotesize (1.58)} \end{tabular} & \begin{tabular}{c} 86.86 \\ {\footnotesize (1.31)} \end{tabular} & \begin{tabular}{c} 86.18 \\ {\footnotesize (1.33)} \end{tabular} & \begin{tabular}{c} 86.91 \\ {\footnotesize (0.98)} \end{tabular} & \begin{tabular}{c} 87.26 \\ {\footnotesize (1.11)} \end{tabular} & \begin{tabular}{c} 86.95 \\ {\footnotesize (1.21)} \end{tabular} \\
\hline
Proposed + G + I & \begin{tabular}{c} 88.89 \\ {\footnotesize (0.53)} \end{tabular} & \begin{tabular}{c} 87.49 \\ {\footnotesize (0.69)} \end{tabular} & \begin{tabular}{c} 87.70 \\ {\footnotesize (0.74)} \end{tabular} & \begin{tabular}{c} 86.90 \\ {\footnotesize (0.95)} \end{tabular} & \begin{tabular}{c} 86.03 \\ {\footnotesize (0.71)} \end{tabular} & \begin{tabular}{c} 86.64 \\ {\footnotesize (0.72)} \end{tabular} & \begin{tabular}{c} 87.29 \\ {\footnotesize (0.77)} \end{tabular} & \begin{tabular}{c} 87.35 \\ {\footnotesize (1.00)} \end{tabular} \\
\hline
Proposed + G + P & \begin{tabular}{c} 68.47 \\ {\footnotesize (2.32)} \end{tabular} & \begin{tabular}{c} 73.74 \\ {\footnotesize (2.00)} \end{tabular} & \begin{tabular}{c} 79.21 \\ {\footnotesize (1.68)} \end{tabular} & \begin{tabular}{c} 82.85 \\ {\footnotesize (1.33)} \end{tabular} & \begin{tabular}{c} 86.55 \\ {\footnotesize (1.17)} \end{tabular} & \begin{tabular}{c} 89.98 \\ {\footnotesize (0.72)} \end{tabular} & \begin{tabular}{c} 92.00 \\ {\footnotesize (0.82)} \end{tabular} & \begin{tabular}{c} 93.05 \\ {\footnotesize (0.40)} \end{tabular} \\
\hline
Proposed + G + P + I & \begin{tabular}{c} 68.24 \\ {\footnotesize (1.88)} \end{tabular} & \begin{tabular}{c} 73.78 \\ {\footnotesize (1.67)} \end{tabular} & \begin{tabular}{c} 80.23 \\ {\footnotesize (0.94)} \end{tabular} & \begin{tabular}{c} 83.02 \\ {\footnotesize (1.22)} \end{tabular} & \begin{tabular}{c} 86.94 \\ {\footnotesize (1.31)} \end{tabular} & \begin{tabular}{c} 89.89 \\ {\footnotesize (0.91)} \end{tabular} & \begin{tabular}{c} 92.46 \\ {\footnotesize (1.00)} \end{tabular} & \begin{tabular}{c} 92.69 \\ {\footnotesize (1.15)} \end{tabular} \\
\midrule
\midrule
1-NN & \begin{tabular}{c} 65.29 \\ {\footnotesize (1.23)} \end{tabular} & \begin{tabular}{c} 72.53 \\ {\footnotesize (1.11)} \end{tabular} & \begin{tabular}{c} 79.15 \\ {\footnotesize (1.16)} \end{tabular} & \begin{tabular}{c} 82.81 \\ {\footnotesize (0.63)} \end{tabular} & \begin{tabular}{c} 87.49 \\ {\footnotesize (1.18)} \end{tabular} & \begin{tabular}{c} 90.00 \\ {\footnotesize (1.05)} \end{tabular} & \begin{tabular}{c} 91.96 \\ {\footnotesize (0.51)} \end{tabular} & \begin{tabular}{c} 93.40 \\ {\footnotesize (0.27)} \end{tabular} \\
\hline
ERM & \begin{tabular}{c} 63.04 \\ {\footnotesize (1.22)} \end{tabular} & \begin{tabular}{c} 70.76 \\ {\footnotesize (1.01)} \end{tabular} & \begin{tabular}{c} 77.32 \\ {\footnotesize (1.16)} \end{tabular} & \begin{tabular}{c} 83.04 \\ {\footnotesize (1.09)} \end{tabular} & \begin{tabular}{c} 85.95 \\ {\footnotesize (1.38)} \end{tabular} & \begin{tabular}{c} 87.20 \\ {\footnotesize (0.77)} \end{tabular} & \begin{tabular}{c} 88.10 \\ {\footnotesize (0.98)} \end{tabular} & \begin{tabular}{c} 88.48 \\ {\footnotesize (0.45)} \end{tabular} \\
\hline
GroupDRO & \begin{tabular}{c} 64.61 \\ {\footnotesize (1.79)} \end{tabular} & \begin{tabular}{c} 71.52 \\ {\footnotesize (0.73)} \end{tabular} & \begin{tabular}{c} 77.81 \\ {\footnotesize (1.19)} \end{tabular} & \begin{tabular}{c} 83.45 \\ {\footnotesize (1.57)} \end{tabular} & \begin{tabular}{c} 87.34 \\ {\footnotesize (1.42)} \end{tabular} & \begin{tabular}{c} 88.30 \\ {\footnotesize (0.91)} \end{tabular} & \begin{tabular}{c} 89.79 \\ {\footnotesize (0.81)} \end{tabular} & \begin{tabular}{c} 91.12 \\ {\footnotesize (0.62)} \end{tabular} \\
\midrule
\midrule
Naive & \begin{tabular}{c} 69.77 \\ {\footnotesize (1.37)} \end{tabular} & \begin{tabular}{c} 77.98 \\ {\footnotesize (1.51)} \end{tabular} & \begin{tabular}{c} 79.23 \\ {\footnotesize (0.83)} \end{tabular} & \begin{tabular}{c} 81.20 \\ {\footnotesize (1.35)} \end{tabular} & \begin{tabular}{c} 82.57 \\ {\footnotesize (1.52)} \end{tabular} & \begin{tabular}{c} 83.85 \\ {\footnotesize (1.56)} \end{tabular} & \begin{tabular}{c} 84.21 \\ {\footnotesize (1.19)} \end{tabular} &  -\\
\hline
Naive + P & \begin{tabular}{c} 66.47 \\ {\footnotesize (1.17)} \end{tabular} & \begin{tabular}{c} 73.12 \\ {\footnotesize (1.44)} \end{tabular} & \begin{tabular}{c} 77.85 \\ {\footnotesize (1.74)} \end{tabular} & \begin{tabular}{c} 81.76 \\ {\footnotesize (1.49)} \end{tabular} & \begin{tabular}{c} 86.36 \\ {\footnotesize (0.86)} \end{tabular} & \begin{tabular}{c} 88.02 \\ {\footnotesize (1.25)} \end{tabular} & \begin{tabular}{c} 89.68 \\ {\footnotesize (0.77)} \end{tabular} &  -\\
\hline
Proposed & \begin{tabular}{c} 69.75 \\ {\footnotesize (5.51)} \end{tabular} & \begin{tabular}{c} 77.51 \\ {\footnotesize (3.01)} \end{tabular} & \begin{tabular}{c} 79.20 \\ {\footnotesize (2.11)} \end{tabular} & \begin{tabular}{c} 81.39 \\ {\footnotesize (1.49)} \end{tabular} & \begin{tabular}{c} 82.04 \\ {\footnotesize (1.29)} \end{tabular} & \begin{tabular}{c} 83.51 \\ {\footnotesize (0.97)} \end{tabular} & \begin{tabular}{c} 84.63 \\ {\footnotesize (0.80)} \end{tabular} &  -\\
\hline
Proposed + I & \begin{tabular}{c} 70.73 \\ {\footnotesize (1.42)} \end{tabular} & \begin{tabular}{c} 77.10 \\ {\footnotesize (1.76)} \end{tabular} & \begin{tabular}{c} 78.90 \\ {\footnotesize (1.49)} \end{tabular} & \begin{tabular}{c} 80.86 \\ {\footnotesize (1.74)} \end{tabular} & \begin{tabular}{c} 82.22 \\ {\footnotesize (1.72)} \end{tabular} & \begin{tabular}{c} 84.22 \\ {\footnotesize (1.45)} \end{tabular} & \begin{tabular}{c} 84.69 \\ {\footnotesize (1.47)} \end{tabular} &  -\\
\hline
Proposed + P & \begin{tabular}{c} 66.09 \\ {\footnotesize (1.49)} \end{tabular} & \begin{tabular}{c} 73.71 \\ {\footnotesize (1.17)} \end{tabular} & \begin{tabular}{c} 78.33 \\ {\footnotesize (0.69)} \end{tabular} & \begin{tabular}{c} 82.75 \\ {\footnotesize (0.83)} \end{tabular} & \begin{tabular}{c} 86.32 \\ {\footnotesize (0.52)} \end{tabular} & \begin{tabular}{c} 88.85 \\ {\footnotesize (0.72)} \end{tabular} & \begin{tabular}{c} 89.98 \\ {\footnotesize (1.35)} \end{tabular} &  -\\
\hline
Proposed + P + I & \begin{tabular}{c} 65.51 \\ {\footnotesize (2.16)} \end{tabular} & \begin{tabular}{c} 70.91 \\ {\footnotesize (2.32)} \end{tabular} & \begin{tabular}{c} 75.94 \\ {\footnotesize (3.04)} \end{tabular} & \begin{tabular}{c} 81.51 \\ {\footnotesize (1.90)} \end{tabular} & \begin{tabular}{c} 86.41 \\ {\footnotesize (1.50)} \end{tabular} & \begin{tabular}{c} 89.39 \\ {\footnotesize (0.98)} \end{tabular} & \begin{tabular}{c} 91.08 \\ {\footnotesize (0.75)} \end{tabular} &  -\\
\hline
Proposed + G & \begin{tabular}{c} 70.98 \\ {\footnotesize (2.52)} \end{tabular} & \begin{tabular}{c} 78.41 \\ {\footnotesize (1.25)} \end{tabular} & \begin{tabular}{c} 79.67 \\ {\footnotesize (1.26)} \end{tabular} & \begin{tabular}{c} 81.59 \\ {\footnotesize (1.42)} \end{tabular} & \begin{tabular}{c} 82.42 \\ {\footnotesize (1.28)} \end{tabular} & \begin{tabular}{c} 83.91 \\ {\footnotesize (1.64)} \end{tabular} & \begin{tabular}{c} 84.31 \\ {\footnotesize (1.31)} \end{tabular} &  -\\
\hline
Proposed + G + I & \begin{tabular}{c} 71.94 \\ {\footnotesize (2.70)} \end{tabular} & \begin{tabular}{c} 78.56 \\ {\footnotesize (1.65)} \end{tabular} & \begin{tabular}{c} 80.62 \\ {\footnotesize (1.66)} \end{tabular} & \begin{tabular}{c} 82.31 \\ {\footnotesize (1.76)} \end{tabular} & \begin{tabular}{c} 83.52 \\ {\footnotesize (1.57)} \end{tabular} & \begin{tabular}{c} 84.52 \\ {\footnotesize (1.32)} \end{tabular} & \begin{tabular}{c} 85.35 \\ {\footnotesize (1.20)} \end{tabular} &  -\\
\hline
Proposed + G + P & \begin{tabular}{c} 67.55 \\ {\footnotesize (0.78)} \end{tabular} & \begin{tabular}{c} 73.79 \\ {\footnotesize (0.33)} \end{tabular} & \begin{tabular}{c} 78.32 \\ {\footnotesize (0.93)} \end{tabular} & \begin{tabular}{c} 82.56 \\ {\footnotesize (1.31)} \end{tabular} & \begin{tabular}{c} 86.01 \\ {\footnotesize (1.09)} \end{tabular} & \begin{tabular}{c} 89.40 \\ {\footnotesize (1.22)} \end{tabular} & \begin{tabular}{c} 90.99 \\ {\footnotesize (1.15)} \end{tabular} &  -\\
\hline
Proposed + G + P + I & \begin{tabular}{c} 69.18 \\ {\footnotesize (2.76)} \end{tabular} & \begin{tabular}{c} 74.13 \\ {\footnotesize (2.06)} \end{tabular} & \begin{tabular}{c} 79.18 \\ {\footnotesize (1.81)} \end{tabular} & \begin{tabular}{c} 83.17 \\ {\footnotesize (0.85)} \end{tabular} & \begin{tabular}{c} 87.25 \\ {\footnotesize (0.37)} \end{tabular} & \begin{tabular}{c} 90.67 \\ {\footnotesize (0.80)} \end{tabular} & \begin{tabular}{c} 92.23 \\ {\footnotesize (0.69)} \end{tabular} &  -\\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccccc}
    \toprule
Method / Context size & 4 & 8 & 16 & 32 & 64 & 128 & 256 & 512\\
\midrule
Naive & \begin{tabular}{c} 83.04 \\ {\footnotesize (1.92)} \end{tabular} & \begin{tabular}{c} 80.78 \\ {\footnotesize (1.58)} \end{tabular} & \begin{tabular}{c} 80.78 \\ {\footnotesize (1.85)} \end{tabular} & \begin{tabular}{c} 79.43 \\ {\footnotesize (2.77)} \end{tabular} & \begin{tabular}{c} 80.50 \\ {\footnotesize (2.43)} \end{tabular} & \begin{tabular}{c} 80.29 \\ {\footnotesize (2.30)} \end{tabular} & \begin{tabular}{c} 81.67 \\ {\footnotesize (2.25)} \end{tabular} & \begin{tabular}{c} 82.02 \\ {\footnotesize (2.72)} \end{tabular} \\
\hline
Naive + P & \begin{tabular}{c} 10.89 \\ {\footnotesize (2.71)} \end{tabular} & \begin{tabular}{c} 28.61 \\ {\footnotesize (4.98)} \end{tabular} & \begin{tabular}{c} 46.23 \\ {\footnotesize (4.17)} \end{tabular} & \begin{tabular}{c} 58.40 \\ {\footnotesize (2.46)} \end{tabular} & \begin{tabular}{c} 67.13 \\ {\footnotesize (2.34)} \end{tabular} & \begin{tabular}{c} 74.28 \\ {\footnotesize (2.25)} \end{tabular} & \begin{tabular}{c} 77.18 \\ {\footnotesize (3.11)} \end{tabular} & \begin{tabular}{c} 77.49 \\ {\footnotesize (4.08)} \end{tabular} \\
\hline
Proposed & \begin{tabular}{c} 82.64 \\ {\footnotesize (1.56)} \end{tabular} & \begin{tabular}{c} 81.01 \\ {\footnotesize (2.23)} \end{tabular} & \begin{tabular}{c} 81.90 \\ {\footnotesize (1.80)} \end{tabular} & \begin{tabular}{c} 81.36 \\ {\footnotesize (1.69)} \end{tabular} & \begin{tabular}{c} 81.94 \\ {\footnotesize (1.91)} \end{tabular} & \begin{tabular}{c} 81.70 \\ {\footnotesize (1.62)} \end{tabular} & \begin{tabular}{c} 82.35 \\ {\footnotesize (1.72)} \end{tabular} & \begin{tabular}{c} 82.09 \\ {\footnotesize (2.15)} \end{tabular} \\
\hline
Proposed + I & \begin{tabular}{c} 83.23 \\ {\footnotesize (1.30)} \end{tabular} & \begin{tabular}{c} 80.76 \\ {\footnotesize (1.93)} \end{tabular} & \begin{tabular}{c} 81.65 \\ {\footnotesize (2.38)} \end{tabular} & \begin{tabular}{c} 81.46 \\ {\footnotesize (2.11)} \end{tabular} & \begin{tabular}{c} 81.63 \\ {\footnotesize (2.40)} \end{tabular} & \begin{tabular}{c} 81.34 \\ {\footnotesize (2.01)} \end{tabular} & \begin{tabular}{c} 81.46 \\ {\footnotesize (2.32)} \end{tabular} & \begin{tabular}{c} 82.24 \\ {\footnotesize (3.49)} \end{tabular} \\
\hline
Proposed + P & \begin{tabular}{c} 61.94 \\ {\footnotesize (8.91)} \end{tabular} & \begin{tabular}{c} 68.23 \\ {\footnotesize (5.53)} \end{tabular} & \begin{tabular}{c} 75.94 \\ {\footnotesize (3.13)} \end{tabular} & \begin{tabular}{c} 81.93 \\ {\footnotesize (1.53)} \end{tabular} & \begin{tabular}{c} 85.76 \\ {\footnotesize (2.03)} \end{tabular} & \begin{tabular}{c} 88.36 \\ {\footnotesize (1.30)} \end{tabular} & \begin{tabular}{c} 90.01 \\ {\footnotesize (1.98)} \end{tabular} & \begin{tabular}{c} 90.20 \\ {\footnotesize (2.65)} \end{tabular} \\
\hline
Proposed + P + I & \begin{tabular}{c} 64.01 \\ {\footnotesize (4.05)} \end{tabular} & \begin{tabular}{c} 72.22 \\ {\footnotesize (4.43)} \end{tabular} & \begin{tabular}{c} 78.45 \\ {\footnotesize (2.79)} \end{tabular} & \begin{tabular}{c} 82.00 \\ {\footnotesize (2.20)} \end{tabular} & \begin{tabular}{c} 85.86 \\ {\footnotesize (1.64)} \end{tabular} & \begin{tabular}{c} 88.13 \\ {\footnotesize (1.39)} \end{tabular} & \begin{tabular}{c} 90.09 \\ {\footnotesize (1.73)} \end{tabular} & \begin{tabular}{c} 90.59 \\ {\footnotesize (1.54)} \end{tabular} \\
\hline
Proposed + G & \begin{tabular}{c} 82.02 \\ {\footnotesize (3.37)} \end{tabular} & \begin{tabular}{c} 81.15 \\ {\footnotesize (3.56)} \end{tabular} & \begin{tabular}{c} 83.11 \\ {\footnotesize (1.84)} \end{tabular} & \begin{tabular}{c} 81.22 \\ {\footnotesize (2.08)} \end{tabular} & \begin{tabular}{c} 81.30 \\ {\footnotesize (1.72)} \end{tabular} & \begin{tabular}{c} 81.90 \\ {\footnotesize (1.62)} \end{tabular} & \begin{tabular}{c} 82.48 \\ {\footnotesize (1.62)} \end{tabular} & \begin{tabular}{c} 82.44 \\ {\footnotesize (1.34)} \end{tabular} \\
\hline
Proposed + G + I & \begin{tabular}{c} 82.61 \\ {\footnotesize (3.42)} \end{tabular} & \begin{tabular}{c} 80.48 \\ {\footnotesize (2.69)} \end{tabular} & \begin{tabular}{c} 81.20 \\ {\footnotesize (3.55)} \end{tabular} & \begin{tabular}{c} 80.13 \\ {\footnotesize (3.18)} \end{tabular} & \begin{tabular}{c} 81.09 \\ {\footnotesize (2.86)} \end{tabular} & \begin{tabular}{c} 80.84 \\ {\footnotesize (2.47)} \end{tabular} & \begin{tabular}{c} 81.61 \\ {\footnotesize (2.36)} \end{tabular} & \begin{tabular}{c} 81.84 \\ {\footnotesize (2.51)} \end{tabular} \\
\hline
Proposed + G + P & \begin{tabular}{c} 59.11 \\ {\footnotesize (2.89)} \end{tabular} & \begin{tabular}{c} 64.44 \\ {\footnotesize (5.67)} \end{tabular} & \begin{tabular}{c} 71.30 \\ {\footnotesize (3.74)} \end{tabular} & \begin{tabular}{c} 79.46 \\ {\footnotesize (0.83)} \end{tabular} & \begin{tabular}{c} 85.21 \\ {\footnotesize (1.54)} \end{tabular} & \begin{tabular}{c} 88.60 \\ {\footnotesize (1.36)} \end{tabular} & \begin{tabular}{c} 90.65 \\ {\footnotesize (1.01)} \end{tabular} & \begin{tabular}{c} 91.38 \\ {\footnotesize (1.14)} \end{tabular} \\
\hline
Proposed + G + P + I & \begin{tabular}{c} 64.26 \\ {\footnotesize (5.81)} \end{tabular} & \begin{tabular}{c} 70.05 \\ {\footnotesize (4.01)} \end{tabular} & \begin{tabular}{c} 77.76 \\ {\footnotesize (1.77)} \end{tabular} & \begin{tabular}{c} 82.38 \\ {\footnotesize (1.66)} \end{tabular} & \begin{tabular}{c} 86.56 \\ {\footnotesize (0.88)} \end{tabular} & \begin{tabular}{c} 89.09 \\ {\footnotesize (1.02)} \end{tabular} & \begin{tabular}{c} 90.75 \\ {\footnotesize (0.96)} \end{tabular} & \begin{tabular}{c} 90.82 \\ {\footnotesize (0.73)} \end{tabular} \\
\midrule
\midrule
1-NN & \begin{tabular}{c} 5.44 \\ {\footnotesize (0.60)} \end{tabular} & \begin{tabular}{c} 4.50 \\ {\footnotesize (0.43)} \end{tabular} & \begin{tabular}{c} 3.49 \\ {\footnotesize (0.21)} \end{tabular} & \begin{tabular}{c} 27.92 \\ {\footnotesize (0.54)} \end{tabular} & \begin{tabular}{c} 45.04 \\ {\footnotesize (0.88)} \end{tabular} & \begin{tabular}{c} 52.58 \\ {\footnotesize (1.39)} \end{tabular} & \begin{tabular}{c} 61.74 \\ {\footnotesize (0.48)} \end{tabular} & \begin{tabular}{c} 71.20 \\ {\footnotesize (0.58)} \end{tabular} \\
\hline
ERM & \begin{tabular}{c} 6.81 \\ {\footnotesize (0.44)} \end{tabular} & \begin{tabular}{c} 4.35 \\ {\footnotesize (0.26)} \end{tabular} & \begin{tabular}{c} 1.87 \\ {\footnotesize (0.24)} \end{tabular} & \begin{tabular}{c} 35.30 \\ {\footnotesize (1.55)} \end{tabular} & \begin{tabular}{c} 29.52 \\ {\footnotesize (1.49)} \end{tabular} & \begin{tabular}{c} 45.84 \\ {\footnotesize (1.00)} \end{tabular} & \begin{tabular}{c} 65.35 \\ {\footnotesize (0.53)} \end{tabular} & \begin{tabular}{c} 75.69 \\ {\footnotesize (0.88)} \end{tabular} \\
\hline
GroupDRO & \begin{tabular}{c} 7.42 \\ {\footnotesize (0.57)} \end{tabular} & \begin{tabular}{c} 5.26 \\ {\footnotesize (0.35)} \end{tabular} & \begin{tabular}{c} 2.75 \\ {\footnotesize (0.29)} \end{tabular} & \begin{tabular}{c} 17.62 \\ {\footnotesize (0.65)} \end{tabular} & \begin{tabular}{c} 45.47 \\ {\footnotesize (1.18)} \end{tabular} & \begin{tabular}{c} 65.13 \\ {\footnotesize (1.06)} \end{tabular} & \begin{tabular}{c} 78.57 \\ {\footnotesize (0.77)} \end{tabular} & \begin{tabular}{c} 86.89 \\ {\footnotesize (0.57)} \end{tabular} \\
\midrule
\midrule
Naive & \begin{tabular}{c} 48.18 \\ {\footnotesize (3.52)} \end{tabular} & \begin{tabular}{c} 49.39 \\ {\footnotesize (3.28)} \end{tabular} & \begin{tabular}{c} 48.71 \\ {\footnotesize (6.49)} \end{tabular} & \begin{tabular}{c} 52.58 \\ {\footnotesize (4.56)} \end{tabular} & \begin{tabular}{c} 54.10 \\ {\footnotesize (6.04)} \end{tabular} & \begin{tabular}{c} 56.41 \\ {\footnotesize (5.03)} \end{tabular} & \begin{tabular}{c} 56.86 \\ {\footnotesize (4.75)} \end{tabular} &  -\\
\hline
Naive + P & \begin{tabular}{c} 0.88 \\ {\footnotesize (0.45)} \end{tabular} & \begin{tabular}{c} 0.06 \\ {\footnotesize (0.05)} \end{tabular} & \begin{tabular}{c} 0.00 \\ {\footnotesize (0.00)} \end{tabular} & \begin{tabular}{c} 0.13 \\ {\footnotesize (0.29)} \end{tabular} & \begin{tabular}{c} 0.19 \\ {\footnotesize (0.43)} \end{tabular} & \begin{tabular}{c} 0.13 \\ {\footnotesize (0.29)} \end{tabular} & \begin{tabular}{c} 0.02 \\ {\footnotesize (0.04)} \end{tabular} &  -\\
\hline
Proposed & \begin{tabular}{c} 49.04 \\ {\footnotesize (2.76)} \end{tabular} & \begin{tabular}{c} 53.39 \\ {\footnotesize (4.74)} \end{tabular} & \begin{tabular}{c} 54.82 \\ {\footnotesize (8.82)} \end{tabular} & \begin{tabular}{c} 59.44 \\ {\footnotesize (10.75)} \end{tabular} & \begin{tabular}{c} 61.04 \\ {\footnotesize (12.23)} \end{tabular} & \begin{tabular}{c} 62.26 \\ {\footnotesize (12.31)} \end{tabular} & \begin{tabular}{c} 63.77 \\ {\footnotesize (12.38)} \end{tabular} &  -\\
\hline
Proposed + I & \begin{tabular}{c} 48.45 \\ {\footnotesize (6.15)} \end{tabular} & \begin{tabular}{c} 52.44 \\ {\footnotesize (11.15)} \end{tabular} & \begin{tabular}{c} 54.74 \\ {\footnotesize (10.69)} \end{tabular} & \begin{tabular}{c} 58.67 \\ {\footnotesize (11.38)} \end{tabular} & \begin{tabular}{c} 60.37 \\ {\footnotesize (9.19)} \end{tabular} & \begin{tabular}{c} 62.42 \\ {\footnotesize (8.69)} \end{tabular} & \begin{tabular}{c} 63.27 \\ {\footnotesize (9.15)} \end{tabular} &  -\\
\hline
Proposed + P & \begin{tabular}{c} 1.88 \\ {\footnotesize (0.56)} \end{tabular} & \begin{tabular}{c} 0.27 \\ {\footnotesize (0.21)} \end{tabular} & \begin{tabular}{c} 0.06 \\ {\footnotesize (0.10)} \end{tabular} & \begin{tabular}{c} 0.08 \\ {\footnotesize (0.13)} \end{tabular} & \begin{tabular}{c} 0.30 \\ {\footnotesize (0.60)} \end{tabular} & \begin{tabular}{c} 0.15 \\ {\footnotesize (0.28)} \end{tabular} & \begin{tabular}{c} 0.03 \\ {\footnotesize (0.06)} \end{tabular} &  -\\
\hline
Proposed + P + I & \begin{tabular}{c} 2.27 \\ {\footnotesize (0.74)} \end{tabular} & \begin{tabular}{c} 0.66 \\ {\footnotesize (0.49)} \end{tabular} & \begin{tabular}{c} 0.15 \\ {\footnotesize (0.14)} \end{tabular} & \begin{tabular}{c} 1.18 \\ {\footnotesize (1.09)} \end{tabular} & \begin{tabular}{c} 2.50 \\ {\footnotesize (2.49)} \end{tabular} & \begin{tabular}{c} 1.14 \\ {\footnotesize (0.88)} \end{tabular} & \begin{tabular}{c} 0.50 \\ {\footnotesize (0.20)} \end{tabular} &  -\\
\hline
Proposed + G & \begin{tabular}{c} 50.00 \\ {\footnotesize (5.03)} \end{tabular} & \begin{tabular}{c} 52.31 \\ {\footnotesize (5.05)} \end{tabular} & \begin{tabular}{c} 53.69 \\ {\footnotesize (4.54)} \end{tabular} & \begin{tabular}{c} 57.87 \\ {\footnotesize (3.33)} \end{tabular} & \begin{tabular}{c} 59.11 \\ {\footnotesize (3.16)} \end{tabular} & \begin{tabular}{c} 60.33 \\ {\footnotesize (3.36)} \end{tabular} & \begin{tabular}{c} 62.30 \\ {\footnotesize (3.01)} \end{tabular} &  -\\
\hline
Proposed + G + I & \begin{tabular}{c} 51.78 \\ {\footnotesize (5.76)} \end{tabular} & \begin{tabular}{c} 53.87 \\ {\footnotesize (6.15)} \end{tabular} & \begin{tabular}{c} 55.07 \\ {\footnotesize (6.20)} \end{tabular} & \begin{tabular}{c} 60.15 \\ {\footnotesize (7.40)} \end{tabular} & \begin{tabular}{c} 60.73 \\ {\footnotesize (8.02)} \end{tabular} & \begin{tabular}{c} 62.40 \\ {\footnotesize (8.01)} \end{tabular} & \begin{tabular}{c} 61.86 \\ {\footnotesize (7.77)} \end{tabular} &  -\\
\hline
Proposed + G + P & \begin{tabular}{c} 1.52 \\ {\footnotesize (0.69)} \end{tabular} & \begin{tabular}{c} 0.16 \\ {\footnotesize (0.13)} \end{tabular} & \begin{tabular}{c} 0.00 \\ {\footnotesize (0.00)} \end{tabular} & \begin{tabular}{c} 0.10 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 0.04 \\ {\footnotesize (0.05)} \end{tabular} & \begin{tabular}{c} 0.03 \\ {\footnotesize (0.05)} \end{tabular} & \begin{tabular}{c} 0.36 \\ {\footnotesize (0.73)} \end{tabular} &  -\\
\hline
Proposed + G + P + I & \begin{tabular}{c} 1.59 \\ {\footnotesize (0.17)} \end{tabular} & \begin{tabular}{c} 0.23 \\ {\footnotesize (0.16)} \end{tabular} & \begin{tabular}{c} 0.08 \\ {\footnotesize (0.10)} \end{tabular} & \begin{tabular}{c} 0.50 \\ {\footnotesize (0.69)} \end{tabular} & \begin{tabular}{c} 1.91 \\ {\footnotesize (3.05)} \end{tabular} & \begin{tabular}{c} 2.19 \\ {\footnotesize (3.67)} \end{tabular} & \begin{tabular}{c} 2.34 \\ {\footnotesize (4.00)} \end{tabular} &  -\\

    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
Method / Context size & 4 & 8 & 16 & 32 & 64 & 128 & 256 & 400\\
\midrule
Naive & \begin{tabular}{c} 91.91 \\ {\footnotesize (0.21)} \end{tabular} & \begin{tabular}{c} 92.81 \\ {\footnotesize (0.47)} \end{tabular} & \begin{tabular}{c} 93.76 \\ {\footnotesize (0.35)} \end{tabular} & \begin{tabular}{c} 94.77 \\ {\footnotesize (0.28)} \end{tabular} & \begin{tabular}{c} 94.85 \\ {\footnotesize (0.44)} \end{tabular} & \begin{tabular}{c} 95.04 \\ {\footnotesize (0.48)} \end{tabular} & \begin{tabular}{c} 94.84 \\ {\footnotesize (0.75)} \end{tabular} & \begin{tabular}{c} 94.53 \\ {\footnotesize (0.38)} \end{tabular} \\
\hline
Naive + P & \begin{tabular}{c} 92.19 \\ {\footnotesize (0.34)} \end{tabular} & \begin{tabular}{c} 92.79 \\ {\footnotesize (0.25)} \end{tabular} & \begin{tabular}{c} 94.42 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 96.22 \\ {\footnotesize (0.19)} \end{tabular} & \begin{tabular}{c} 97.29 \\ {\footnotesize (0.16)} \end{tabular} & \begin{tabular}{c} 98.05 \\ {\footnotesize (0.19)} \end{tabular} & \begin{tabular}{c} 98.16 \\ {\footnotesize (0.07)} \end{tabular} & \begin{tabular}{c} 98.18 \\ {\footnotesize (0.16)} \end{tabular} \\
\hline
Proposed & \begin{tabular}{c} 91.80 \\ {\footnotesize (0.39)} \end{tabular} & \begin{tabular}{c} 93.20 \\ {\footnotesize (0.29)} \end{tabular} & \begin{tabular}{c} 93.71 \\ {\footnotesize (0.35)} \end{tabular} & \begin{tabular}{c} 94.58 \\ {\footnotesize (0.22)} \end{tabular} & \begin{tabular}{c} 95.01 \\ {\footnotesize (0.42)} \end{tabular} & \begin{tabular}{c} 95.27 \\ {\footnotesize (0.42)} \end{tabular} & \begin{tabular}{c} 95.30 \\ {\footnotesize (0.40)} \end{tabular} & \begin{tabular}{c} 94.89 \\ {\footnotesize (0.27)} \end{tabular} \\
\hline
Proposed + I & \begin{tabular}{c} 92.88 \\ {\footnotesize (0.31)} \end{tabular} & \begin{tabular}{c} 93.82 \\ {\footnotesize (0.37)} \end{tabular} & \begin{tabular}{c} 94.61 \\ {\footnotesize (0.56)} \end{tabular} & \begin{tabular}{c} 95.36 \\ {\footnotesize (0.45)} \end{tabular} & \begin{tabular}{c} 95.76 \\ {\footnotesize (0.40)} \end{tabular} & \begin{tabular}{c} 95.90 \\ {\footnotesize (0.44)} \end{tabular} & \begin{tabular}{c} 95.94 \\ {\footnotesize (0.18)} \end{tabular} & \begin{tabular}{c} 95.06 \\ {\footnotesize (0.54)} \end{tabular} \\
\hline
Proposed + P & \begin{tabular}{c} 92.04 \\ {\footnotesize (0.22)} \end{tabular} & \begin{tabular}{c} 92.90 \\ {\footnotesize (0.30)} \end{tabular} & \begin{tabular}{c} 94.80 \\ {\footnotesize (0.32)} \end{tabular} & \begin{tabular}{c} 96.64 \\ {\footnotesize (0.30)} \end{tabular} & \begin{tabular}{c} 97.65 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 98.39 \\ {\footnotesize (0.27)} \end{tabular} & \begin{tabular}{c} 98.49 \\ {\footnotesize (0.14)} \end{tabular} & \begin{tabular}{c} 98.55 \\ {\footnotesize (0.23)} \end{tabular} \\
\hline
Proposed + P + I & \begin{tabular}{c} 92.15 \\ {\footnotesize (0.28)} \end{tabular} & \begin{tabular}{c} 92.97 \\ {\footnotesize (0.30)} \end{tabular} & \begin{tabular}{c} 94.67 \\ {\footnotesize (0.28)} \end{tabular} & \begin{tabular}{c} 96.86 \\ {\footnotesize (0.21)} \end{tabular} & \begin{tabular}{c} 97.80 \\ {\footnotesize (0.29)} \end{tabular} & \begin{tabular}{c} 98.46 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 98.54 \\ {\footnotesize (0.11)} \end{tabular} & \begin{tabular}{c} 98.61 \\ {\footnotesize (0.25)} \end{tabular} \\
\hline
Proposed + G & \begin{tabular}{c} 92.48 \\ {\footnotesize (0.45)} \end{tabular} & \begin{tabular}{c} 93.27 \\ {\footnotesize (0.72)} \end{tabular} & \begin{tabular}{c} 93.88 \\ {\footnotesize (0.43)} \end{tabular} & \begin{tabular}{c} 94.91 \\ {\footnotesize (0.63)} \end{tabular} & \begin{tabular}{c} 94.99 \\ {\footnotesize (0.38)} \end{tabular} & \begin{tabular}{c} 95.29 \\ {\footnotesize (0.45)} \end{tabular} & \begin{tabular}{c} 95.13 \\ {\footnotesize (0.33)} \end{tabular} & \begin{tabular}{c} 94.64 \\ {\footnotesize (0.43)} \end{tabular} \\
\hline
Proposed + G + I & \begin{tabular}{c} 92.59 \\ {\footnotesize (0.33)} \end{tabular} & \begin{tabular}{c} 93.80 \\ {\footnotesize (0.23)} \end{tabular} & \begin{tabular}{c} 94.18 \\ {\footnotesize (0.38)} \end{tabular} & \begin{tabular}{c} 95.50 \\ {\footnotesize (0.33)} \end{tabular} & \begin{tabular}{c} 95.82 \\ {\footnotesize (0.41)} \end{tabular} & \begin{tabular}{c} 95.83 \\ {\footnotesize (0.34)} \end{tabular} & \begin{tabular}{c} 95.82 \\ {\footnotesize (0.55)} \end{tabular} & \begin{tabular}{c} 95.28 \\ {\footnotesize (0.60)} \end{tabular} \\
\hline
Proposed + G + P & \begin{tabular}{c} 91.90 \\ {\footnotesize (0.17)} \end{tabular} & \begin{tabular}{c} 92.84 \\ {\footnotesize (0.19)} \end{tabular} & \begin{tabular}{c} 94.69 \\ {\footnotesize (0.15)} \end{tabular} & \begin{tabular}{c} 97.28 \\ {\footnotesize (0.31)} \end{tabular} & \begin{tabular}{c} 98.29 \\ {\footnotesize (0.13)} \end{tabular} & \begin{tabular}{c} 98.70 \\ {\footnotesize (0.19)} \end{tabular} & \begin{tabular}{c} 98.85 \\ {\footnotesize (0.19)} \end{tabular} & \begin{tabular}{c} 99.00 \\ {\footnotesize (0.11)} \end{tabular} \\
\hline
Proposed + G + P + I & \begin{tabular}{c} 92.28 \\ {\footnotesize (0.10)} \end{tabular} & \begin{tabular}{c} 93.25 \\ {\footnotesize (0.09)} \end{tabular} & \begin{tabular}{c} 94.93 \\ {\footnotesize (0.22)} \end{tabular} & \begin{tabular}{c} 97.73 \\ {\footnotesize (0.07)} \end{tabular} & \begin{tabular}{c} 98.44 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 98.99 \\ {\footnotesize (0.09)} \end{tabular} & \begin{tabular}{c} 99.04 \\ {\footnotesize (0.14)} \end{tabular} & \begin{tabular}{c} 99.06 \\ {\footnotesize (0.07)} \end{tabular} \\
\midrule
\midrule
1-NN & \begin{tabular}{c} 92.08 \\ {\footnotesize (0.64)} \end{tabular} & \begin{tabular}{c} 94.56 \\ {\footnotesize (0.39)} \end{tabular} & \begin{tabular}{c} 95.84 \\ {\footnotesize (0.16)} \end{tabular} & \begin{tabular}{c} 97.17 \\ {\footnotesize (0.23)} \end{tabular} & \begin{tabular}{c} 97.84 \\ {\footnotesize (0.12)} \end{tabular} & \begin{tabular}{c} 98.49 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 98.55 \\ {\footnotesize (0.23)} \end{tabular} & \begin{tabular}{c} 98.80 \\ {\footnotesize (0.21)} \end{tabular} \\
\hline
ERM & \begin{tabular}{c} 89.67 \\ {\footnotesize (0.43)} \end{tabular} & \begin{tabular}{c} 92.98 \\ {\footnotesize (0.30)} \end{tabular} & \begin{tabular}{c} 94.65 \\ {\footnotesize (0.17)} \end{tabular} & \begin{tabular}{c} 96.17 \\ {\footnotesize (0.24)} \end{tabular} & \begin{tabular}{c} 96.88 \\ {\footnotesize (0.23)} \end{tabular} & \begin{tabular}{c} 97.70 \\ {\footnotesize (0.21)} \end{tabular} & \begin{tabular}{c} 98.15 \\ {\footnotesize (0.17)} \end{tabular} & \begin{tabular}{c} 98.43 \\ {\footnotesize (0.11)} \end{tabular} \\
\hline
GroupDRO & \begin{tabular}{c} 91.20 \\ {\footnotesize (0.55)} \end{tabular} & \begin{tabular}{c} 93.79 \\ {\footnotesize (0.39)} \end{tabular} & \begin{tabular}{c} 95.33 \\ {\footnotesize (0.18)} \end{tabular} & \begin{tabular}{c} 97.39 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 97.85 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 98.46 \\ {\footnotesize (0.13)} \end{tabular} & \begin{tabular}{c} 98.91 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 99.01 \\ {\footnotesize (0.18)} \end{tabular} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
Method / Context size & 4 & 8 & 16 & 32 & 64 & 128 & 256 & 512\\
\midrule
Naive & \begin{tabular}{c} 24.88 \\ {\footnotesize (2.03)} \end{tabular} & \begin{tabular}{c} 24.56 \\ {\footnotesize (2.26)} \end{tabular} & \begin{tabular}{c} 25.80 \\ {\footnotesize (1.98)} \end{tabular} & \begin{tabular}{c} 25.14 \\ {\footnotesize (2.11)} \end{tabular} & \begin{tabular}{c} 23.85 \\ {\footnotesize (1.91)} \end{tabular} & \begin{tabular}{c} 25.62 \\ {\footnotesize (1.63)} \end{tabular} & \begin{tabular}{c} 25.84 \\ {\footnotesize (2.10)} \end{tabular} & \begin{tabular}{c} 26.20 \\ {\footnotesize (1.42)} \end{tabular} \\
\hline
Naive + P & \begin{tabular}{c} 20.72 \\ {\footnotesize (2.21)} \end{tabular} & \begin{tabular}{c} 17.27 \\ {\footnotesize (2.38)} \end{tabular} & \begin{tabular}{c} 12.43 \\ {\footnotesize (2.04)} \end{tabular} & \begin{tabular}{c} 14.85 \\ {\footnotesize (2.33)} \end{tabular} & \begin{tabular}{c} 13.56 \\ {\footnotesize (1.60)} \end{tabular} & \begin{tabular}{c} 16.17 \\ {\footnotesize (2.83)} \end{tabular} & \begin{tabular}{c} 20.16 \\ {\footnotesize (4.14)} \end{tabular} & \begin{tabular}{c} 26.03 \\ {\footnotesize (5.13)} \end{tabular} \\
\hline
Proposed & \begin{tabular}{c} 25.83 \\ {\footnotesize (1.77)} \end{tabular} & \begin{tabular}{c} 25.42 \\ {\footnotesize (1.66)} \end{tabular} & \begin{tabular}{c} 26.85 \\ {\footnotesize (1.52)} \end{tabular} & \begin{tabular}{c} 25.80 \\ {\footnotesize (1.60)} \end{tabular} & \begin{tabular}{c} 25.18 \\ {\footnotesize (1.06)} \end{tabular} & \begin{tabular}{c} 26.65 \\ {\footnotesize (2.11)} \end{tabular} & \begin{tabular}{c} 26.89 \\ {\footnotesize (1.41)} \end{tabular} & \begin{tabular}{c} 27.53 \\ {\footnotesize (1.31)} \end{tabular} \\
\hline
% Proposed + I & \begin{tabular}{c} 25.26 \\ {\footnotesize (2.17)} \end{tabular} & \begin{tabular}{c} 25.18 \\ {\footnotesize (1.49)} \end{tabular} & \begin{tabular}{c} 26.41 \\ {\footnotesize (1.72)} \end{tabular} & \begin{tabular}{c} 25.03 \\ {\footnotesize (1.47)} \end{tabular} & \begin{tabular}{c} 24.59 \\ {\footnotesize (1.50)} \end{tabular} & \begin{tabular}{c} 26.19 \\ {\footnotesize (2.25)} \end{tabular} & \begin{tabular}{c} 25.95 \\ {\footnotesize (1.62)} \end{tabular} & \begin{tabular}{c} 27.24 \\ {\footnotesize (1.01)} \end{tabular} \\
% \hline
Proposed + P & \begin{tabular}{c} 26.90 \\ {\footnotesize (4.56)} \end{tabular} & \begin{tabular}{c} 26.54 \\ {\footnotesize (1.46)} \end{tabular} & \begin{tabular}{c} 27.00 \\ {\footnotesize (2.72)} \end{tabular} & \begin{tabular}{c} 37.30 \\ {\footnotesize (1.55)} \end{tabular} & \begin{tabular}{c} 47.29 \\ {\footnotesize (2.67)} \end{tabular} & \begin{tabular}{c} 54.66 \\ {\footnotesize (2.67)} \end{tabular} & \begin{tabular}{c} 60.48 \\ {\footnotesize (2.55)} \end{tabular} & \begin{tabular}{c} 68.45 \\ {\footnotesize (1.99)} \end{tabular} \\
\hline
% Proposed + P + I & \begin{tabular}{c} 28.32 \\ {\footnotesize (7.29)} \end{tabular} & \begin{tabular}{c} 27.21 \\ {\footnotesize (6.09)} \end{tabular} & \begin{tabular}{c} 26.50 \\ {\footnotesize (4.55)} \end{tabular} & \begin{tabular}{c} 30.90 \\ {\footnotesize (4.84)} \end{tabular} & \begin{tabular}{c} 33.17 \\ {\footnotesize (5.16)} \end{tabular} & \begin{tabular}{c} 35.57 \\ {\footnotesize (6.01)} \end{tabular} & \begin{tabular}{c} 40.04 \\ {\footnotesize (4.87)} \end{tabular} & \begin{tabular}{c} 43.71 \\ {\footnotesize (5.76)} \end{tabular} \\
% \hline
Proposed + G & \begin{tabular}{c} 23.87 \\ {\footnotesize (1.50)} \end{tabular} & \begin{tabular}{c} 24.67 \\ {\footnotesize (1.51)} \end{tabular} & \begin{tabular}{c} 25.60 \\ {\footnotesize (1.30)} \end{tabular} & \begin{tabular}{c} 24.95 \\ {\footnotesize (1.12)} \end{tabular} & \begin{tabular}{c} 24.42 \\ {\footnotesize (1.17)} \end{tabular} & \begin{tabular}{c} 25.77 \\ {\footnotesize (1.24)} \end{tabular} & \begin{tabular}{c} 25.70 \\ {\footnotesize (0.81)} \end{tabular} & \begin{tabular}{c} 26.55 \\ {\footnotesize (1.39)} \end{tabular} \\
\hline
% Proposed + G + I & \begin{tabular}{c} 25.49 \\ {\footnotesize (1.81)} \end{tabular} & \begin{tabular}{c} 25.23 \\ {\footnotesize (1.36)} \end{tabular} & \begin{tabular}{c} 25.75 \\ {\footnotesize (1.18)} \end{tabular} & \begin{tabular}{c} 24.96 \\ {\footnotesize (1.02)} \end{tabular} & \begin{tabular}{c} 24.35 \\ {\footnotesize (1.10)} \end{tabular} & \begin{tabular}{c} 25.61 \\ {\footnotesize (1.06)} \end{tabular} & \begin{tabular}{c} 25.80 \\ {\footnotesize (0.65)} \end{tabular} & \begin{tabular}{c} 26.61 \\ {\footnotesize (1.32)} \end{tabular} \\
% \hline
Proposed + G + P & \begin{tabular}{c} 26.71 \\ {\footnotesize (3.57)} \end{tabular} & \begin{tabular}{c} 32.06 \\ {\footnotesize (4.62)} \end{tabular} & \begin{tabular}{c} 39.21 \\ {\footnotesize (6.06)} \end{tabular} & \begin{tabular}{c} 46.13 \\ {\footnotesize (5.38)} \end{tabular} & \begin{tabular}{c} 53.41 \\ {\footnotesize (3.73)} \end{tabular} & \begin{tabular}{c} 59.37 \\ {\footnotesize (3.07)} \end{tabular} & \begin{tabular}{c} 64.39 \\ {\footnotesize (1.84)} \end{tabular} & \begin{tabular}{c} 69.58 \\ {\footnotesize (1.72)} \end{tabular} \\
\hline
% Proposed + G + P + I & \begin{tabular}{c} 27.60 \\ {\footnotesize (4.94)} \end{tabular} & \begin{tabular}{c} 28.87 \\ {\footnotesize (1.67)} \end{tabular} & \begin{tabular}{c} 30.86 \\ {\footnotesize (3.53)} \end{tabular} & \begin{tabular}{c} 36.68 \\ {\footnotesize (4.12)} \end{tabular} & \begin{tabular}{c} 42.43 \\ {\footnotesize (2.88)} \end{tabular} & \begin{tabular}{c} 46.00 \\ {\footnotesize (3.40)} \end{tabular} & \begin{tabular}{c} 50.37 \\ {\footnotesize (5.08)} \end{tabular} & \begin{tabular}{c} 55.38 \\ {\footnotesize (5.29)} \end{tabular} \\
% \hline
1-NN & \begin{tabular}{c} 35.87 \\ {\footnotesize (1.48)} \end{tabular} & \begin{tabular}{c} 37.63 \\ {\footnotesize (0.86)} \end{tabular} & \begin{tabular}{c} 36.08 \\ {\footnotesize (1.13)} \end{tabular} & \begin{tabular}{c} 37.86 \\ {\footnotesize (0.45)} \end{tabular} & \begin{tabular}{c} 38.28 \\ {\footnotesize (0.80)} \end{tabular} & \begin{tabular}{c} 36.40 \\ {\footnotesize (0.32)} \end{tabular} & \begin{tabular}{c} 36.90 \\ {\footnotesize (0.99)} \end{tabular} & \begin{tabular}{c} 37.81 \\ {\footnotesize (0.36)} \end{tabular} \\
\hline
ERM & \begin{tabular}{c} 30.70 \\ {\footnotesize (1.05)} \end{tabular} & \begin{tabular}{c} 28.93 \\ {\footnotesize (0.64)} \end{tabular} & \begin{tabular}{c} 26.37 \\ {\footnotesize (0.66)} \end{tabular} & \begin{tabular}{c} 30.75 \\ {\footnotesize (0.40)} \end{tabular} & \begin{tabular}{c} 34.29 \\ {\footnotesize (0.93)} \end{tabular} & \begin{tabular}{c} 38.64 \\ {\footnotesize (1.29)} \end{tabular} & \begin{tabular}{c} 45.18 \\ {\footnotesize (1.39)} \end{tabular} & \begin{tabular}{c} 49.92 \\ {\footnotesize (1.28)} \end{tabular} \\
\hline
GroupDRO & \begin{tabular}{c} 35.32 \\ {\footnotesize (0.88)} \end{tabular} & \begin{tabular}{c} 34.64 \\ {\footnotesize (0.99)} \end{tabular} & \begin{tabular}{c} 30.24 \\ {\footnotesize (1.01)} \end{tabular} & \begin{tabular}{c} 37.49 \\ {\footnotesize (0.60)} \end{tabular} & \begin{tabular}{c} 47.11 \\ {\footnotesize (0.59)} \end{tabular} & \begin{tabular}{c} 54.56 \\ {\footnotesize (0.66)} \end{tabular} & \begin{tabular}{c} 56.11 \\ {\footnotesize (0.60)} \end{tabular} & \begin{tabular}{c} 61.47 \\ {\footnotesize (0.93)} \end{tabular} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccccc}
    \toprule
Method / Context size & 4 & 8 & 16 & 32 & 64 & 128 & 256 & 512\\
\midrule
Naive & \begin{tabular}{c} 24.43 \\ {\footnotesize (0.57)} \end{tabular} & \begin{tabular}{c} 21.79 \\ {\footnotesize (0.86)} \end{tabular} & \begin{tabular}{c} 23.68 \\ {\footnotesize (0.58)} \end{tabular} & \begin{tabular}{c} 23.02 \\ {\footnotesize (0.49)} \end{tabular} & \begin{tabular}{c} 23.99 \\ {\footnotesize (0.84)} \end{tabular} & \begin{tabular}{c} 23.18 \\ {\footnotesize (1.04)} \end{tabular} & \begin{tabular}{c} 22.62 \\ {\footnotesize (0.83)} \end{tabular} & \begin{tabular}{c} 20.22 \\ {\footnotesize (1.00)} \end{tabular} \\
\hline
Naive + P & \begin{tabular}{c} 21.34 \\ {\footnotesize (1.40)} \end{tabular} & \begin{tabular}{c} 14.64 \\ {\footnotesize (0.66)} \end{tabular} & \begin{tabular}{c} 12.56 \\ {\footnotesize (0.74)} \end{tabular} & \begin{tabular}{c} 13.35 \\ {\footnotesize (1.54)} \end{tabular} & \begin{tabular}{c} 13.76 \\ {\footnotesize (2.58)} \end{tabular} & \begin{tabular}{c} 15.73 \\ {\footnotesize (2.41)} \end{tabular} & \begin{tabular}{c} 17.69 \\ {\footnotesize (3.27)} \end{tabular} & \begin{tabular}{c} 21.67 \\ {\footnotesize (4.55)} \end{tabular} \\
\hline
Proposed & \begin{tabular}{c} 22.90 \\ {\footnotesize (2.30)} \end{tabular} & \begin{tabular}{c} 20.86 \\ {\footnotesize (2.40)} \end{tabular} & \begin{tabular}{c} 23.11 \\ {\footnotesize (2.66)} \end{tabular} & \begin{tabular}{c} 21.93 \\ {\footnotesize (2.50)} \end{tabular} & \begin{tabular}{c} 23.35 \\ {\footnotesize (2.80)} \end{tabular} & \begin{tabular}{c} 21.82 \\ {\footnotesize (3.11)} \end{tabular} & \begin{tabular}{c} 21.75 \\ {\footnotesize (2.32)} \end{tabular} & \begin{tabular}{c} 19.54 \\ {\footnotesize (2.06)} \end{tabular} \\
\hline
Proposed + P & \begin{tabular}{c} 35.13 \\ {\footnotesize (5.19)} \end{tabular} & \begin{tabular}{c} 31.54 \\ {\footnotesize (1.73)} \end{tabular} & \begin{tabular}{c} 30.89 \\ {\footnotesize (4.40)} \end{tabular} & \begin{tabular}{c} 35.19 \\ {\footnotesize (5.28)} \end{tabular} & \begin{tabular}{c} 41.63 \\ {\footnotesize (6.74)} \end{tabular} & \begin{tabular}{c} 47.81 \\ {\footnotesize (9.40)} \end{tabular} & \begin{tabular}{c} 51.60 \\ {\footnotesize (11.00)} \end{tabular} & \begin{tabular}{c} 55.53 \\ {\footnotesize (11.70)} \end{tabular} \\
\hline
Proposed + G & \begin{tabular}{c} 23.08 \\ {\footnotesize (2.47)} \end{tabular} & \begin{tabular}{c} 20.89 \\ {\footnotesize (2.66)} \end{tabular} & \begin{tabular}{c} 22.74 \\ {\footnotesize (2.54)} \end{tabular} & \begin{tabular}{c} 21.73 \\ {\footnotesize (3.23)} \end{tabular} & \begin{tabular}{c} 22.70 \\ {\footnotesize (3.25)} \end{tabular} & \begin{tabular}{c} 21.24 \\ {\footnotesize (3.45)} \end{tabular} & \begin{tabular}{c} 21.50 \\ {\footnotesize (2.61)} \end{tabular} & \begin{tabular}{c} 18.90 \\ {\footnotesize (2.01)} \end{tabular} \\
\hline
Proposed + G + P & \begin{tabular}{c} 31.44 \\ {\footnotesize (4.27)} \end{tabular} & \begin{tabular}{c} 32.09 \\ {\footnotesize (5.24)} \end{tabular} & \begin{tabular}{c} 36.54 \\ {\footnotesize (1.90)} \end{tabular} & \begin{tabular}{c} 43.67 \\ {\footnotesize (2.72)} \end{tabular} & \begin{tabular}{c} 49.62 \\ {\footnotesize (2.93)} \end{tabular} & \begin{tabular}{c} 54.77 \\ {\footnotesize (4.24)} \end{tabular} & \begin{tabular}{c} 58.75 \\ {\footnotesize (5.94)} \end{tabular} & \begin{tabular}{c} 61.74 \\ {\footnotesize (6.10)} \end{tabular} \\
\hline
1-NN & \begin{tabular}{c} 35.87 \\ {\footnotesize (1.48)} \end{tabular} & \begin{tabular}{c} 37.63 \\ {\footnotesize (0.86)} \end{tabular} & \begin{tabular}{c} 36.08 \\ {\footnotesize (1.13)} \end{tabular} & \begin{tabular}{c} 37.86 \\ {\footnotesize (0.45)} \end{tabular} & \begin{tabular}{c} 38.28 \\ {\footnotesize (0.80)} \end{tabular} & \begin{tabular}{c} 36.40 \\ {\footnotesize (0.32)} \end{tabular} & \begin{tabular}{c} 36.90 \\ {\footnotesize (0.99)} \end{tabular} & \begin{tabular}{c} 37.81 \\ {\footnotesize (0.36)} \end{tabular} \\
\hline
ERM & \begin{tabular}{c} 30.70 \\ {\footnotesize (1.05)} \end{tabular} & \begin{tabular}{c} 28.93 \\ {\footnotesize (0.64)} \end{tabular} & \begin{tabular}{c} 26.37 \\ {\footnotesize (0.66)} \end{tabular} & \begin{tabular}{c} 30.75 \\ {\footnotesize (0.40)} \end{tabular} & \begin{tabular}{c} 34.29 \\ {\footnotesize (0.93)} \end{tabular} & \begin{tabular}{c} 38.64 \\ {\footnotesize (1.29)} \end{tabular} & \begin{tabular}{c} 45.18 \\ {\footnotesize (1.39)} \end{tabular} & \begin{tabular}{c} 49.92 \\ {\footnotesize (1.28)} \end{tabular} \\
\hline
GroupDRO & \begin{tabular}{c} 35.32 \\ {\footnotesize (0.88)} \end{tabular} & \begin{tabular}{c} 34.64 \\ {\footnotesize (0.99)} \end{tabular} & \begin{tabular}{c} 30.24 \\ {\footnotesize (1.01)} \end{tabular} & \begin{tabular}{c} 37.49 \\ {\footnotesize (0.60)} \end{tabular} & \begin{tabular}{c} 47.11 \\ {\footnotesize (0.59)} \end{tabular} & \begin{tabular}{c} 54.56 \\ {\footnotesize (0.66)} \end{tabular} & \begin{tabular}{c} 56.11 \\ {\footnotesize (0.60)} \end{tabular} & \begin{tabular}{c} 61.47 \\ {\footnotesize (0.93)} \end{tabular} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lccccccccccc}
    \toprule
Method / Context size & 2 & 4 & 8 & 16 & 32 & 64 & 128 & 256 & 512\\
\midrule
Naive & \begin{tabular}{c} 84.15 \\ {\footnotesize (0.30)} \end{tabular} & \begin{tabular}{c} 84.58 \\ {\footnotesize (0.37)} \end{tabular} & \begin{tabular}{c} 84.74 \\ {\footnotesize (0.37)} \end{tabular} & \begin{tabular}{c} 84.13 \\ {\footnotesize (0.45)} \end{tabular} & \begin{tabular}{c} 83.92 \\ {\footnotesize (0.25)} \end{tabular} & \begin{tabular}{c} 85.20 \\ {\footnotesize (0.24)} \end{tabular} & \begin{tabular}{c} 84.38 \\ {\footnotesize (0.32)} \end{tabular} & \begin{tabular}{c} 84.30 \\ {\footnotesize (0.33)} \end{tabular} & \begin{tabular}{c} 84.05 \\ {\footnotesize (0.39)} \end{tabular} \\
\hline
Naive + P & \begin{tabular}{c} 85.30 \\ {\footnotesize (1.58)} \end{tabular} & \begin{tabular}{c} 87.29 \\ {\footnotesize (0.95)} \end{tabular} & \begin{tabular}{c} 87.43 \\ {\footnotesize (1.05)} \end{tabular} & \begin{tabular}{c} 87.56 \\ {\footnotesize (0.77)} \end{tabular} & \begin{tabular}{c} 87.50 \\ {\footnotesize (0.57)} \end{tabular} & \begin{tabular}{c} 88.05 \\ {\footnotesize (0.38)} \end{tabular} & \begin{tabular}{c} 87.35 \\ {\footnotesize (0.27)} \end{tabular} & \begin{tabular}{c} 87.99 \\ {\footnotesize (0.20)} \end{tabular} & \begin{tabular}{c} 87.54 \\ {\footnotesize (0.34)} \end{tabular} \\
\hline
Proposed & \begin{tabular}{c} 86.62 \\ {\footnotesize (0.65)} \end{tabular} & \begin{tabular}{c} 86.02 \\ {\footnotesize (0.33)} \end{tabular} & \begin{tabular}{c} 87.45 \\ {\footnotesize (0.58)} \end{tabular} & \begin{tabular}{c} 87.54 \\ {\footnotesize (0.42)} \end{tabular} & \begin{tabular}{c} 86.99 \\ {\footnotesize (0.26)} \end{tabular} & \begin{tabular}{c} 86.51 \\ {\footnotesize (0.27)} \end{tabular} & \begin{tabular}{c} 86.11 \\ {\footnotesize (0.29)} \end{tabular} & \begin{tabular}{c} 87.35 \\ {\footnotesize (0.19)} \end{tabular} & \begin{tabular}{c} 86.89 \\ {\footnotesize (0.30)} \end{tabular} \\
\hline
Proposed + P & \begin{tabular}{c} 85.84 \\ {\footnotesize (1.12)} \end{tabular} & \begin{tabular}{c} 87.22 \\ {\footnotesize (0.55)} \end{tabular} & \begin{tabular}{c} 87.43 \\ {\footnotesize (0.48)} \end{tabular} & \begin{tabular}{c} 87.75 \\ {\footnotesize (0.24)} \end{tabular} & \begin{tabular}{c} 87.70 \\ {\footnotesize (0.43)} \end{tabular} & \begin{tabular}{c} 87.86 \\ {\footnotesize (0.62)} \end{tabular} & \begin{tabular}{c} 87.31 \\ {\footnotesize (0.53)} \end{tabular} & \begin{tabular}{c} 87.56 \\ {\footnotesize (0.46)} \end{tabular} & \begin{tabular}{c} 87.73 \\ {\footnotesize (0.30)} \end{tabular} \\
\hline
Proposed + G & \begin{tabular}{c} 87.15 \\ {\footnotesize (0.82)} \end{tabular} & \begin{tabular}{c} 86.23 \\ {\footnotesize (0.65)} \end{tabular} & \begin{tabular}{c} 87.23 \\ {\footnotesize (0.42)} \end{tabular} & \begin{tabular}{c} 87.37 \\ {\footnotesize (0.35)} \end{tabular} & \begin{tabular}{c} 87.02 \\ {\footnotesize (0.27)} \end{tabular} & \begin{tabular}{c} 86.51 \\ {\footnotesize (0.58)} \end{tabular} & \begin{tabular}{c} 86.47 \\ {\footnotesize (0.49)} \end{tabular} & \begin{tabular}{c} 87.69 \\ {\footnotesize (0.51)} \end{tabular} & \begin{tabular}{c} 87.50 \\ {\footnotesize (0.55)} \end{tabular} \\
\hline
Proposed + G + P & \begin{tabular}{c} 85.41 \\ {\footnotesize (1.38)} \end{tabular} & \begin{tabular}{c} 87.32 \\ {\footnotesize (0.76)} \end{tabular} & \begin{tabular}{c} 87.57 \\ {\footnotesize (0.34)} \end{tabular} & \begin{tabular}{c} 87.81 \\ {\footnotesize (0.56)} \end{tabular} & \begin{tabular}{c} 87.74 \\ {\footnotesize (0.50)} \end{tabular} & \begin{tabular}{c} 87.97 \\ {\footnotesize (0.30)} \end{tabular} & \begin{tabular}{c} 87.56 \\ {\footnotesize (0.27)} \end{tabular} & \begin{tabular}{c} 87.78 \\ {\footnotesize (0.31)} \end{tabular} & \begin{tabular}{c} 87.68 \\ {\footnotesize (0.12)} \end{tabular} \\
\hline
1-NN & \begin{tabular}{c} 64.49 \\ {\footnotesize (0.90)} \end{tabular} & \begin{tabular}{c} 82.41 \\ {\footnotesize (0.81)} \end{tabular} & \begin{tabular}{c} 85.84 \\ {\footnotesize (0.84)} \end{tabular} & \begin{tabular}{c} 86.39 \\ {\footnotesize (0.76)} \end{tabular} & \begin{tabular}{c} 86.01 \\ {\footnotesize (0.40)} \end{tabular} & \begin{tabular}{c} 86.04 \\ {\footnotesize (0.93)} \end{tabular} & \begin{tabular}{c} 86.44 \\ {\footnotesize (0.81)} \end{tabular} & \begin{tabular}{c} 85.90 \\ {\footnotesize (0.43)} \end{tabular} & \begin{tabular}{c} 86.53 \\ {\footnotesize (0.29)} \end{tabular} \\
\hline
ERM & \begin{tabular}{c} 76.40 \\ {\footnotesize (0.65)} \end{tabular} & \begin{tabular}{c} 81.71 \\ {\footnotesize (0.58)} \end{tabular} & \begin{tabular}{c} 85.10 \\ {\footnotesize (1.13)} \end{tabular} & \begin{tabular}{c} 86.82 \\ {\footnotesize (0.54)} \end{tabular} & \begin{tabular}{c} 86.76 \\ {\footnotesize (0.54)} \end{tabular} & \begin{tabular}{c} 87.30 \\ {\footnotesize (0.78)} \end{tabular} & \begin{tabular}{c} 87.04 \\ {\footnotesize (0.55)} \end{tabular} & \begin{tabular}{c} 87.10 \\ {\footnotesize (0.48)} \end{tabular} & \begin{tabular}{c} 87.55 \\ {\footnotesize (0.41)} \end{tabular} \\
\hline
GroupDRO & \begin{tabular}{c} 76.54 \\ {\footnotesize (0.42)} \end{tabular} & \begin{tabular}{c} 81.56 \\ {\footnotesize (0.75)} \end{tabular} & \begin{tabular}{c} 85.45 \\ {\footnotesize (1.10)} \end{tabular} & \begin{tabular}{c} 86.75 \\ {\footnotesize (0.47)} \end{tabular} & \begin{tabular}{c} 86.55 \\ {\footnotesize (0.30)} \end{tabular} & \begin{tabular}{c} 87.16 \\ {\footnotesize (0.55)} \end{tabular} & \begin{tabular}{c} 87.14 \\ {\footnotesize (0.37)} \end{tabular} & \begin{tabular}{c} 87.10 \\ {\footnotesize (0.14)} \end{tabular} & \begin{tabular}{c} 87.23 \\ {\footnotesize (0.49)} \end{tabular}
